Exact solution of the p+ip pairing Hamiltonian and a hierarchy of integrable models

Using the well-known trigonometric six-vertex solution of the Yang-Baxter equation we derive an integrable pairing Hamiltonian with anyonic degrees of freedom. The exact algebraic Bethe ansatz solution is obtained using standard techniques. From this model we obtain several limiting models, including the pairing Hamiltonian with p+ip-wave symmetry. An in-depth study of the p+ip model is then undertaken, including a mean-field analysis, analytic and numerical solution of the Bethe ansatz equations, and an investigation of the topological properties of the ground-state wavefunction. Our main result is that the ground-state phase diagram of the p+ip model consists of three phases. There is the known boundary line with gapless excitations that occurs for vanishing chemical potential, separating the topologically trivial strong pairing phase and the topologically non-trivial weak pairing phase. We argue that a second boundary line exists separating the weak pairing phase from a topologically trivial weak coupling BCS phase, which includes the Fermi sea in the limit of zero coupling. The ground state on this second boundary line is the Moore-Read state.

==> 1Darcsx025.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(1078,1382){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,2739){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,4096){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1210,484){\makebox(0,0){\strut{}-0.1}}%
      \put(1893,484){\makebox(0,0){\strut{}-0.05}}%
      \put(2575,484){\makebox(0,0){\strut{} 0}}%
      \put(3258,484){\makebox(0,0){\strut{} 0.05}}%
      \put(3940,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4623,484){\makebox(0,0){\strut{} 0.15}}%
      \put(5305,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5988,484){\makebox(0,0){\strut{} 0.25}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Im $y$}}}}%
      \put(3599,154){\makebox(0,0){\strut{}\Large{Re $y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6477,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6477,1925){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6477,3147){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6477,4368){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(6844,2739){\makebox(0,0){\strut{}\small{$g$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1Darcsx025}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1Darcsx05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,484){\makebox(0,0){\strut{}-0.2}}%
      \put(2476,484){\makebox(0,0){\strut{} 0}}%
      \put(3874,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5272,484){\makebox(0,0){\strut{} 0.4}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Im $y$}}}}%
      \put(3524,154){\makebox(0,0){\strut{}\Large{Re $y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6469,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6469,1721){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6469,2739){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6469,3757){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(6469,4775){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6836,3243){\makebox(0,0){\strut{}\small{$g$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1Darcsx05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2Darcsx025.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,943){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(1078,1542){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,2141){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,2739){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,3338){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3937){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,4536){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1461,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2090,484){\makebox(0,0){\strut{}-0.05}}%
      \put(2719,484){\makebox(0,0){\strut{} 0}}%
      \put(3348,484){\makebox(0,0){\strut{} 0.05}}%
      \put(3976,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4605,484){\makebox(0,0){\strut{} 0.15}}%
      \put(5234,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5862,484){\makebox(0,0){\strut{} 0.25}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Im $y$}}}}%
      \put(3599,154){\makebox(0,0){\strut{}\Large{Re $y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,1097){\makebox(0,0)[r]{\strut{}M=16}}%
      \csname LTb\endcsname%
      \put(2662,877){\makebox(0,0)[r]{\strut{}mean field}}%
      \csname LTb\endcsname%
      \put(6477,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6477,1925){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6477,3147){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6477,4368){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(6844,2739){\makebox(0,0){\strut{}\small{$g$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2Darcsx025}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2Darcsx05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,1382){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,2739){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,4096){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,484){\makebox(0,0){\strut{}-0.4}}%
      \put(2057,484){\makebox(0,0){\strut{}-0.2}}%
      \put(3035,484){\makebox(0,0){\strut{} 0}}%
      \put(4014,484){\makebox(0,0){\strut{} 0.2}}%
      \put(4992,484){\makebox(0,0){\strut{} 0.4}}%
      \put(5971,484){\makebox(0,0){\strut{} 0.6}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Im $y$}}}}%
      \put(3524,154){\makebox(0,0){\strut{}\Large{Re $y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2530,1097){\makebox(0,0)[r]{\strut{}M=31}}%
      \csname LTb\endcsname%
      \put(2530,877){\makebox(0,0)[r]{\strut{}mean field}}%
      \csname LTb\endcsname%
      \put(6469,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6469,1721){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6469,2739){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6469,3757){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(6469,4775){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6836,3243){\makebox(0,0){\strut{}\small{$g$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2Darcsx05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Cparam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2496,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3782,484){\makebox(0,0){\strut{} 1}}%
      \put(5068,484){\makebox(0,0){\strut{} 1.5}}%
      \put(6355,484){\makebox(0,0){\strut{} 2}}%
      \put(176,2739){\makebox(0,0){\strut{}\Large{$C$}}}%
      \put(4039,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,4602){\makebox(0,0)[r]{\strut{}M=8, L=32}}%
      \csname LTb\endcsname%
      \put(2662,4382){\makebox(0,0)[r]{\strut{}mean field}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Cparam}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Deltas.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1156){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1609){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2513){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2966){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,3870){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,4323){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1802,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3008,484){\makebox(0,0){\strut{} 1}}%
      \put(4215,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5421,484){\makebox(0,0){\strut{} 2}}%
      \put(6628,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,2739){\makebox(0,0){\strut{}\Large{$\Delta$}}}%
      \put(3973,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,4602){\makebox(0,0)[r]{\strut{}$x$=1/4}}%
      \csname LTb\endcsname%
      \put(2134,4382){\makebox(0,0)[r]{\strut{}$x$=1/2}}%
      \csname LTb\endcsname%
      \put(2134,4162){\makebox(0,0)[r]{\strut{}$x$=3/4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Deltas}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Egap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1382){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1877,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2875,484){\makebox(0,0){\strut{} 1}}%
      \put(3874,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4872,484){\makebox(0,0){\strut{} 2}}%
      \put(5871,484){\makebox(0,0){\strut{} 2.5}}%
      \put(6869,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$E_{\rm gap}$}}}}%
      \put(3973,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1382){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1877,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2875,484){\makebox(0,0){\strut{} 1}}%
      \put(3874,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4872,484){\makebox(0,0){\strut{} 2}}%
      \put(5871,484){\makebox(0,0){\strut{} 2.5}}%
      \put(6869,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$E_{\rm gap}$}}}}%
      \put(3973,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Egap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ns.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1722){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(858,3757){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1413,484){\makebox(0,0){\strut{} 5}}%
      \put(1942,484){\makebox(0,0){\strut{} 10}}%
      \put(2470,484){\makebox(0,0){\strut{} 15}}%
      \put(2999,484){\makebox(0,0){\strut{} 20}}%
      \put(3528,484){\makebox(0,0){\strut{} 25}}%
      \put(4057,484){\makebox(0,0){\strut{} 30}}%
      \put(4585,484){\makebox(0,0){\strut{} 35}}%
      \put(5114,484){\makebox(0,0){\strut{} 40}}%
      \put(5643,484){\makebox(0,0){\strut{} 45}}%
      \put(315,4452){\makebox(0,0){\strut{}\Large{$\langle N_n \rangle$}}}%
      \put(3475,154){\makebox(0,0){\strut{}\Large{$n$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4973,4602){\makebox(0,0)[r]{\strut{}mean field}}%
      \csname LTb\endcsname%
      \put(6464,1212){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6464,2230){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6464,3248){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(6464,4266){\makebox(0,0)[l]{\strut{} 1.6}}%
      \put(6651,2739){\makebox(0,0){\strut{}\small{$g$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1722){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(858,3757){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1413,484){\makebox(0,0){\strut{} 5}}%
      \put(1942,484){\makebox(0,0){\strut{} 10}}%
      \put(2470,484){\makebox(0,0){\strut{} 15}}%
      \put(2999,484){\makebox(0,0){\strut{} 20}}%
      \put(3528,484){\makebox(0,0){\strut{} 25}}%
      \put(4057,484){\makebox(0,0){\strut{} 30}}%
      \put(4585,484){\makebox(0,0){\strut{} 35}}%
      \put(5114,484){\makebox(0,0){\strut{} 40}}%
      \put(5643,484){\makebox(0,0){\strut{} 45}}%
      \put(315,4452){\makebox(0,0){\strut{}\Large{$\langle N_n \rangle$}}}%
      \put(3475,154){\makebox(0,0){\strut{}\Large{$n$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4973,4602){\makebox(0,0)[r]{\strut{}mean field}}%
      \csname LTb\endcsname%
      \put(4973,4382){\makebox(0,0)[r]{\strut{}$M$=24, $L$=48}}%
      \csname LTb\endcsname%
      \put(6464,1212){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6464,2230){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6464,3248){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(6464,4266){\makebox(0,0)[l]{\strut{} 1.6}}%
      \put(6651,2739){\makebox(0,0){\strut{}\small{$g$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ns}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> criticalArc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(1078,1382){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,2739){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,4096){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1329,484){\makebox(0,0){\strut{}-0.4}}%
      \put(1925,484){\makebox(0,0){\strut{}-0.35}}%
      \put(2521,484){\makebox(0,0){\strut{}-0.3}}%
      \put(3116,484){\makebox(0,0){\strut{}-0.25}}%
      \put(3712,484){\makebox(0,0){\strut{}-0.2}}%
      \put(4308,484){\makebox(0,0){\strut{}-0.15}}%
      \put(4903,484){\makebox(0,0){\strut{}-0.1}}%
      \put(5499,484){\makebox(0,0){\strut{}-0.05}}%
      \put(6095,484){\makebox(0,0){\strut{} 0}}%
      \put(6690,484){\makebox(0,0){\strut{} 0.05}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Im $y$}}}}%
      \put(4039,154){\makebox(0,0){\strut{}\Large{Re $y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2871,3037){\makebox(0,0)[r]{\strut{}$M$=8}}%
      \csname LTb\endcsname%
      \put(2871,2817){\makebox(0,0)[r]{\strut{}$M$ = 14}}%
      \csname LTb\endcsname%
      \put(2871,2597){\makebox(0,0)[r]{\strut{}$M$ = 31}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{criticalArc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2739){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1802,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2526,484){\makebox(0,0){\strut{} 1}}%
      \put(3250,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3974,484){\makebox(0,0){\strut{} 2}}%
      \put(4697,484){\makebox(0,0){\strut{} 2.5}}%
      \put(5421,484){\makebox(0,0){\strut{} 3}}%
      \put(6145,484){\makebox(0,0){\strut{} 3.5}}%
      \put(6869,484){\makebox(0,0){\strut{} 4}}%
      \put(176,2739){\makebox(0,0){\strut{}\Large{$\mu$}}}%
      \put(3973,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,4602){\makebox(0,0)[r]{\strut{}$x$=1/4}}%
      \csname LTb\endcsname%
      \put(2134,4382){\makebox(0,0)[r]{\strut{}$x$=1/2}}%
      \csname LTb\endcsname%
      \put(2134,4162){\makebox(0,0)[r]{\strut{}$x$=3/4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mus}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phasediag_color3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(6331,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2739){\makebox(0,0){\strut{}\Large{$x$}}}%
      \put(3907,154){\makebox(0,0){\strut{}\Large{$1/g$}}}%
      \put(3638,2984){\rotatebox{-40}{\makebox(0,0)[l]{\strut{}$\mu=\Delta^2/4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,4602){\makebox(0,0)[r]{\strut{}Weak Coupling BCS phase}}%
      \csname LTb\endcsname%
      \put(5882,4382){\makebox(0,0)[r]{\strut{}Weak Pairing phase}}%
      \csname LTb\endcsname%
      \put(5882,4162){\makebox(0,0)[r]{\strut{}Strong Pairing phase}}%
      \csname LTb\endcsname%
      \put(5882,3942){\makebox(0,0)[r]{\strut{}Volovik line 2D}}%
      \csname LTb\endcsname%
      \put(5882,3722){\makebox(0,0)[r]{\strut{}Volovik line 1D}}%
      \csname LTb\endcsname%
      \put(5882,3502){\makebox(0,0)[r]{\strut{}Moore-Read line}}%
      \csname LTb\endcsname%
      \put(5882,3282){\makebox(0,0)[r]{\strut{}Read-Green line}}%
      \csname LTb\endcsname%
      \put(2561,2332){\rotatebox{-21}{\makebox(0,0)[l]{\strut{}$\mu=0$}}}%
      \put(5523,2129){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}$\mu=\Delta^2/2$}}}%
      \put(2023,1315){\makebox(0,0)[l]{\strut{}$\mu<0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phasediag_color3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phases.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1514,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1514,2740){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(1514,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(1646,484){\makebox(0,0){\strut{} 0}}%
      \put(5125,484){\makebox(0,0){\strut{} 1}}%
      \put(876,3839){\makebox(0,0){\strut{}\Large{$x$}}}%
      \put(3907,154){\makebox(0,0){\strut{}\Large{$1/g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1514,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1514,2740){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(1514,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(1646,484){\makebox(0,0){\strut{} 0}}%
      \put(5125,484){\makebox(0,0){\strut{} 1}}%
      \put(876,3839){\makebox(0,0){\strut{}\Large{$x$}}}%
      \put(3907,154){\makebox(0,0){\strut{}\Large{$1/g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1514,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1514,2740){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(1514,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(1646,484){\makebox(0,0){\strut{} 0}}%
      \put(5125,484){\makebox(0,0){\strut{} 1}}%
      \put(876,3839){\makebox(0,0){\strut{}\Large{$x$}}}%
      \put(3907,154){\makebox(0,0){\strut{}\Large{$1/g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1514,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1514,2740){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(1514,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(1646,484){\makebox(0,0){\strut{} 0}}%
      \put(5125,484){\makebox(0,0){\strut{} 1}}%
      \put(876,3839){\makebox(0,0){\strut{}\Large{$x$}}}%
      \put(3907,154){\makebox(0,0){\strut{}\Large{$1/g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1514,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1514,2740){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(1514,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(1646,484){\makebox(0,0){\strut{} 0}}%
      \put(5125,484){\makebox(0,0){\strut{} 1}}%
      \put(876,3839){\makebox(0,0){\strut{}\Large{$x$}}}%
      \put(3907,154){\makebox(0,0){\strut{}\Large{$1/g$}}}%
      \put(5612,2129){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(4088,2129){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(3142,2129){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(3490,2129){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phases}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> realswpM8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.2}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(946,2739){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,484){\makebox(0,0){\strut{} 1.3}}%
      \put(1721,484){\makebox(0,0){\strut{} 1.4}}%
      \put(2365,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3008,484){\makebox(0,0){\strut{} 1.6}}%
      \put(3652,484){\makebox(0,0){\strut{} 1.7}}%
      \put(4295,484){\makebox(0,0){\strut{} 1.8}}%
      \put(4939,484){\makebox(0,0){\strut{} 1.9}}%
      \put(5582,484){\makebox(0,0){\strut{} 2}}%
      \put(6226,484){\makebox(0,0){\strut{} 2.1}}%
      \put(6869,484){\makebox(0,0){\strut{} 2.2}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Re $y$}}}}%
      \put(3973,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{realswpM8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sscptblty.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,2061){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,3418){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2263,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3184,484){\makebox(0,0){\strut{} 1}}%
      \put(4105,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5027,484){\makebox(0,0){\strut{} 2}}%
      \put(5948,484){\makebox(0,0){\strut{} 2.5}}%
      \put(6869,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2739){\makebox(0,0){\strut{}\Large{$\chi_F$}}}%
      \put(4105,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1853,1774){\makebox(0,0)[r]{\strut{}\small{0.02}}}%
      \put(1853,2224){\makebox(0,0)[r]{\strut{}\small{0.04}}}%
      \put(1985,1240){\makebox(0,0){\strut{} 0.001}}%
      \put(2754,1240){\makebox(0,0){\strut{} 0.01}}%
      \put(3523,1240){\makebox(0,0){\strut{} 0.1}}%
      \put(247,2115){\makebox(0,0){\strut{}}}%
      \put(3023,910){\makebox(0,0){\strut{}\small{$|g-g_c|$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1853,1774){\makebox(0,0)[r]{\strut{}\small{0.02}}}%
      \put(1853,2224){\makebox(0,0)[r]{\strut{}\small{0.04}}}%
      \put(1985,1240){\makebox(0,0){\strut{} 0.001}}%
      \put(2754,1240){\makebox(0,0){\strut{} 0.01}}%
      \put(3523,1240){\makebox(0,0){\strut{} 0.1}}%
      \put(247,2115){\makebox(0,0){\strut{}}}%
      \put(3023,910){\makebox(0,0){\strut{}\small{$|g-g_c|$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sscptblty}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> totalEx025.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.16}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}-0.12}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}-0.08}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2153,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3096,484){\makebox(0,0){\strut{} 1}}%
      \put(4039,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4983,484){\makebox(0,0){\strut{} 2}}%
      \put(5926,484){\makebox(0,0){\strut{} 2.5}}%
      \put(6869,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$E_{\rm{gs}}/\omega L$}}}}%
      \put(4039,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3454,1097){\makebox(0,0)[r]{\strut{}mean field}}%
      \csname LTb\endcsname%
      \put(3454,877){\makebox(0,0)[r]{\strut{}exact M=16, L=64}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{totalEx025}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> totalEx05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,1552){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,2400){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2153,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3096,484){\makebox(0,0){\strut{} 1}}%
      \put(4039,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4983,484){\makebox(0,0){\strut{} 2}}%
      \put(5926,484){\makebox(0,0){\strut{} 2.5}}%
      \put(6869,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2739){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$E_{\rm{gs}}/\omega L$}}}}%
      \put(4039,154){\makebox(0,0){\strut{}\Large{$g$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3454,1097){\makebox(0,0)[r]{\strut{}mean field}}%
      \csname LTb\endcsname%
      \put(3454,877){\makebox(0,0)[r]{\strut{}exact M=14, L=28}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{totalEx05}}%
    \gplfronttext
  \end{picture}%
\endgroup

